Single-Scanline Relative Pose Estimation for Rolling Shutter Cameras

We propose a novel approach for estimating the relative pose between rolling shutter cameras using the intersections of line projections with a single scanline per image. This allows pose estimation without explicitly modeling camera motion. Alternatively, scanlines can be selected within a single image, enabling single-view relative pose estimation for scanlines of rolling shutter cameras. Our approach is designed as a foundational building block for rolling shutter structure-from-motion (SfM), where no motion model is required, and each scanline's pose can be computed independently. % We classify minimal solvers for this problem in both generic and specialized settings, including cases with parallel lines and known gravity direction, assuming known intrinsics and no lens distortion. Furthermore, we develop minimal solvers for the parallel-lines scenario, both with and without gravity priors, by leveraging connections between this problem and the estimation of 2D structure from 1D cameras. % Experiments on rolling shutter images from the Fastec dataset demonstrate the feasibility of our approach for initializing rolling shutter SfM, highlighting its potential for further development. % The code will be made publicly available.

==> Figs/stability_tensor.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
width=0.25\columnwidth,
height=0.16\columnwidth,
at={(0in,0.389in)},
scale only axis,
xmin=1e-18,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Tensor err (rel.)},
xtick={1e-6,1e-15},
%title={Tensor error},
ymin=0,
ymax=16000,
ymode=normal,
yminorticks=true,
ytick={0,10000},
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel style={yshift=-0.25in},
ylabel={Frequency},
legend style={at={(1.658,1.33)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\normalsize,nodes={scale=0.9, transform shape}},
legend columns=4
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=red,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.334050268600027769e-20 0.000000000000000000e+00 \\
2.225329969703585113e-20 0.000000000000000000e+00 \\
3.712074117909952463e-20 0.000000000000000000e+00 \\
6.192112830212035034e-20 0.000000000000000000e+00 \\
1.032906673848005283e-19 0.000000000000000000e+00 \\
1.722992177523380382e-19 0.000000000000000000e+00 \\
2.874124176918259319e-19 0.000000000000000000e+00 \\
4.794328083497031032e-19 0.000000000000000000e+00 \\
7.997421251594711528e-19 0.000000000000000000e+00 \\
1.334050268600027926e-18 0.000000000000000000e+00 \\
2.225329969703585089e-18 0.000000000000000000e+00 \\
3.712074117909952560e-18 0.000000000000000000e+00 \\
6.192112830212034649e-18 0.000000000000000000e+00 \\
1.032906673848005355e-17 0.000000000000000000e+00 \\
1.722992177523380305e-17 0.000000000000000000e+00 \\
2.874124176918259049e-17 0.000000000000000000e+00 \\
4.794328083497030300e-17 0.000000000000000000e+00 \\
7.997421251594709602e-17 0.000000000000000000e+00 \\
1.334050268600027833e-16 0.000000000000000000e+00 \\
2.225329969703590759e-16 2.000000000000000000e+00 \\
3.712074117909949355e-16 1.300000000000000000e+01 \\
6.192112830212025928e-16 6.600000000000000000e+01 \\
1.032906673848005379e-15 2.730000000000000000e+02 \\
1.722992177523380280e-15 9.400000000000000000e+02 \\
2.874124176918252048e-15 2.155000000000000000e+03 \\
4.794328083497023053e-15 4.202000000000000000e+03 \\
7.997421251594710194e-15 6.776000000000000000e+03 \\
1.334050268600027883e-14 9.468000000000000000e+03 \\
2.225329969703585099e-14 1.140400000000000000e+04 \\
3.712074117909943596e-14 1.204500000000000000e+04 \\
6.192112830212024824e-14 1.150000000000000000e+04 \\
1.032906673848005253e-13 1.031400000000000000e+04 \\
1.722992177523380249e-13 8.442000000000000000e+03 \\
2.874124176918251795e-13 6.746000000000000000e+03 \\
4.794328083497023747e-13 5.036000000000000000e+03 \\
7.997421251594709689e-13 3.527000000000000000e+03 \\
1.334050268600027782e-12 2.415000000000000000e+03 \\
2.225329969703590564e-12 1.590000000000000000e+03 \\
3.712074117909949327e-12 1.110000000000000000e+03 \\
6.192112830212025429e-12 7.080000000000000000e+02 \\
1.032906673848005339e-11 4.660000000000000000e+02 \\
1.722992177523380047e-11 2.810000000000000000e+02 \\
2.874124176918251573e-11 1.940000000000000000e+02 \\
4.794328083497010580e-11 1.200000000000000000e+02 \\
7.997421251594699026e-11 6.800000000000000000e+01 \\
1.334050268600027960e-10 6.000000000000000000e+01 \\
2.225329969703590920e-10 2.800000000000000000e+01 \\
3.712074117909949650e-10 1.900000000000000000e+01 \\
6.192112830212009726e-10 1.400000000000000000e+01 \\
1.032906673848003633e-09 7.000000000000000000e+00 \\
1.722992177523380150e-09 6.000000000000000000e+00 \\
2.874124176918251780e-09 2.000000000000000000e+00 \\
4.794328083497010735e-09 3.000000000000000000e+00 \\
7.997421251594698199e-09 0.000000000000000000e+00 \\
1.334050268600027794e-08 0.000000000000000000e+00 \\
2.225329969703584995e-08 0.000000000000000000e+00 \\
3.712074117909943777e-08 0.000000000000000000e+00 \\
6.192112830212008568e-08 0.000000000000000000e+00 \\
1.032906673848003625e-07 0.000000000000000000e+00 \\
1.722992177523380448e-07 0.000000000000000000e+00 \\
2.874124176918251548e-07 0.000000000000000000e+00 \\
4.794328083497010669e-07 0.000000000000000000e+00 \\
7.997421251594698001e-07 0.000000000000000000e+00 \\
1.334050268600027847e-06 0.000000000000000000e+00 \\
2.225329969703585246e-06 0.000000000000000000e+00 \\
3.712074117909943380e-06 0.000000000000000000e+00 \\
6.192112830212009521e-06 0.000000000000000000e+00 \\
1.032906673848003662e-05 0.000000000000000000e+00 \\
1.722992177523380300e-05 0.000000000000000000e+00 \\
2.874124176918251570e-05 0.000000000000000000e+00 \\
4.794328083497011135e-05 0.000000000000000000e+00 \\
7.997421251594698255e-05 0.000000000000000000e+00 \\
1.334050268600027889e-04 0.000000000000000000e+00 \\
2.225329969703584857e-04 0.000000000000000000e+00 \\
3.712074117909933656e-04 0.000000000000000000e+00 \\
6.192112830212015721e-04 0.000000000000000000e+00 \\
1.032906673848005275e-03 0.000000000000000000e+00 \\
1.722992177523380124e-03 0.000000000000000000e+00 \\
2.874124176918244414e-03 0.000000000000000000e+00 \\
4.794328083497016203e-03 0.000000000000000000e+00 \\
7.997421251594711428e-03 0.000000000000000000e+00 \\
1.334050268600027803e-02 0.000000000000000000e+00 \\
2.225329969703584987e-02 0.000000000000000000e+00 \\
3.712074117909934523e-02 0.000000000000000000e+00 \\
6.192112830212015417e-02 0.000000000000000000e+00 \\
1.032906673848005275e-01 0.000000000000000000e+00 \\
1.722992177523380297e-01 0.000000000000000000e+00 \\
2.874124176918244622e-01 0.000000000000000000e+00 \\
4.794328083496991466e-01 0.000000000000000000e+00 \\
7.997421251594685199e-01 0.000000000000000000e+00 \\
1.334050268600027955e+00 0.000000000000000000e+00 \\
2.225329969703584876e+00 0.000000000000000000e+00 \\
3.712074117909933690e+00 0.000000000000000000e+00 \\
6.192112830212015417e+00 0.000000000000000000e+00 \\
1.032906673848005141e+01 0.000000000000000000e+00 \\
1.722992177523380164e+01 0.000000000000000000e+00 \\
2.874124176918244444e+01 0.000000000000000000e+00 \\
4.794328083496991155e+01 0.000000000000000000e+00 \\
7.997421251594685998e+01 0.000000000000000000e+00 \\
};
\addlegendentry{$(E,3,5)$}

\addplot [color=green,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.334050268600027769e-20 0.000000000000000000e+00 \\
2.225329969703585113e-20 0.000000000000000000e+00 \\
3.712074117909952463e-20 0.000000000000000000e+00 \\
6.192112830212035034e-20 0.000000000000000000e+00 \\
1.032906673848005283e-19 0.000000000000000000e+00 \\
1.722992177523380382e-19 0.000000000000000000e+00 \\
2.874124176918259319e-19 0.000000000000000000e+00 \\
4.794328083497031032e-19 0.000000000000000000e+00 \\
7.997421251594711528e-19 0.000000000000000000e+00 \\
1.334050268600027926e-18 0.000000000000000000e+00 \\
2.225329969703585089e-18 0.000000000000000000e+00 \\
3.712074117909952560e-18 0.000000000000000000e+00 \\
6.192112830212034649e-18 0.000000000000000000e+00 \\
1.032906673848005355e-17 0.000000000000000000e+00 \\
1.722992177523380305e-17 0.000000000000000000e+00 \\
2.874124176918259049e-17 0.000000000000000000e+00 \\
4.794328083497030300e-17 0.000000000000000000e+00 \\
7.997421251594709602e-17 0.000000000000000000e+00 \\
1.334050268600027833e-16 0.000000000000000000e+00 \\
2.225329969703590759e-16 0.000000000000000000e+00 \\
3.712074117909949355e-16 0.000000000000000000e+00 \\
6.192112830212025928e-16 1.700000000000000000e+01 \\
1.032906673848005379e-15 6.900000000000000000e+01 \\
1.722992177523380280e-15 2.280000000000000000e+02 \\
2.874124176918252048e-15 6.850000000000000000e+02 \\
4.794328083497023053e-15 1.392000000000000000e+03 \\
7.997421251594710194e-15 2.656000000000000000e+03 \\
1.334050268600027883e-14 4.457000000000000000e+03 \\
2.225329969703585099e-14 6.476000000000000000e+03 \\
3.712074117909943596e-14 8.483000000000000000e+03 \\
6.192112830212024824e-14 1.014900000000000000e+04 \\
1.032906673848005253e-13 1.092900000000000000e+04 \\
1.722992177523380249e-13 1.071500000000000000e+04 \\
2.874124176918251795e-13 1.014100000000000000e+04 \\
4.794328083497023747e-13 8.604000000000000000e+03 \\
7.997421251594709689e-13 6.963000000000000000e+03 \\
1.334050268600027782e-12 5.444000000000000000e+03 \\
2.225329969703590564e-12 3.908000000000000000e+03 \\
3.712074117909949327e-12 2.823000000000000000e+03 \\
6.192112830212025429e-12 2.047000000000000000e+03 \\
1.032906673848005339e-11 1.340000000000000000e+03 \\
1.722992177523380047e-11 8.490000000000000000e+02 \\
2.874124176918251573e-11 5.700000000000000000e+02 \\
4.794328083497010580e-11 3.890000000000000000e+02 \\
7.997421251594699026e-11 2.420000000000000000e+02 \\
1.334050268600027960e-10 1.730000000000000000e+02 \\
2.225329969703590920e-10 9.500000000000000000e+01 \\
3.712074117909949650e-10 5.500000000000000000e+01 \\
6.192112830212009726e-10 3.300000000000000000e+01 \\
1.032906673848003633e-09 3.100000000000000000e+01 \\
1.722992177523380150e-09 1.100000000000000000e+01 \\
2.874124176918251780e-09 1.400000000000000000e+01 \\
4.794328083497010735e-09 3.000000000000000000e+00 \\
7.997421251594698199e-09 3.000000000000000000e+00 \\
1.334050268600027794e-08 2.000000000000000000e+00 \\
2.225329969703584995e-08 1.000000000000000000e+00 \\
3.712074117909943777e-08 0.000000000000000000e+00 \\
6.192112830212008568e-08 0.000000000000000000e+00 \\
1.032906673848003625e-07 0.000000000000000000e+00 \\
1.722992177523380448e-07 1.000000000000000000e+00 \\
2.874124176918251548e-07 1.000000000000000000e+00 \\
4.794328083497010669e-07 0.000000000000000000e+00 \\
7.997421251594698001e-07 1.000000000000000000e+00 \\
1.334050268600027847e-06 0.000000000000000000e+00 \\
2.225329969703585246e-06 0.000000000000000000e+00 \\
3.712074117909943380e-06 0.000000000000000000e+00 \\
6.192112830212009521e-06 0.000000000000000000e+00 \\
1.032906673848003662e-05 0.000000000000000000e+00 \\
1.722992177523380300e-05 0.000000000000000000e+00 \\
2.874124176918251570e-05 0.000000000000000000e+00 \\
4.794328083497011135e-05 0.000000000000000000e+00 \\
7.997421251594698255e-05 0.000000000000000000e+00 \\
1.334050268600027889e-04 0.000000000000000000e+00 \\
2.225329969703584857e-04 0.000000000000000000e+00 \\
3.712074117909933656e-04 0.000000000000000000e+00 \\
6.192112830212015721e-04 0.000000000000000000e+00 \\
1.032906673848005275e-03 0.000000000000000000e+00 \\
1.722992177523380124e-03 0.000000000000000000e+00 \\
2.874124176918244414e-03 0.000000000000000000e+00 \\
4.794328083497016203e-03 0.000000000000000000e+00 \\
7.997421251594711428e-03 0.000000000000000000e+00 \\
1.334050268600027803e-02 0.000000000000000000e+00 \\
2.225329969703584987e-02 0.000000000000000000e+00 \\
3.712074117909934523e-02 0.000000000000000000e+00 \\
6.192112830212015417e-02 0.000000000000000000e+00 \\
1.032906673848005275e-01 0.000000000000000000e+00 \\
1.722992177523380297e-01 0.000000000000000000e+00 \\
2.874124176918244622e-01 0.000000000000000000e+00 \\
4.794328083496991466e-01 0.000000000000000000e+00 \\
7.997421251594685199e-01 0.000000000000000000e+00 \\
1.334050268600027955e+00 0.000000000000000000e+00 \\
2.225329969703584876e+00 0.000000000000000000e+00 \\
3.712074117909933690e+00 0.000000000000000000e+00 \\
6.192112830212015417e+00 0.000000000000000000e+00 \\
1.032906673848005141e+01 0.000000000000000000e+00 \\
1.722992177523380164e+01 0.000000000000000000e+00 \\
2.874124176918244444e+01 0.000000000000000000e+00 \\
4.794328083496991155e+01 0.000000000000000000e+00 \\
7.997421251594685998e+01 0.000000000000000000e+00 \\
};
\addlegendentry{$(E,4,4)$}

\addplot [color=blue,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.334050268600027769e-20 0.000000000000000000e+00 \\
2.225329969703585113e-20 0.000000000000000000e+00 \\
3.712074117909952463e-20 0.000000000000000000e+00 \\
6.192112830212035034e-20 0.000000000000000000e+00 \\
1.032906673848005283e-19 0.000000000000000000e+00 \\
1.722992177523380382e-19 0.000000000000000000e+00 \\
2.874124176918259319e-19 0.000000000000000000e+00 \\
4.794328083497031032e-19 0.000000000000000000e+00 \\
7.997421251594711528e-19 0.000000000000000000e+00 \\
1.334050268600027926e-18 0.000000000000000000e+00 \\
2.225329969703585089e-18 0.000000000000000000e+00 \\
3.712074117909952560e-18 0.000000000000000000e+00 \\
6.192112830212034649e-18 0.000000000000000000e+00 \\
1.032906673848005355e-17 0.000000000000000000e+00 \\
1.722992177523380305e-17 0.000000000000000000e+00 \\
2.874124176918259049e-17 0.000000000000000000e+00 \\
4.794328083497030300e-17 0.000000000000000000e+00 \\
7.997421251594709602e-17 0.000000000000000000e+00 \\
1.334050268600027833e-16 0.000000000000000000e+00 \\
2.225329969703590759e-16 0.000000000000000000e+00 \\
3.712074117909949355e-16 2.000000000000000000e+00 \\
6.192112830212025928e-16 1.100000000000000000e+01 \\
1.032906673848005379e-15 7.700000000000000000e+01 \\
1.722992177523380280e-15 1.760000000000000000e+02 \\
2.874124176918252048e-15 4.230000000000000000e+02 \\
4.794328083497023053e-15 9.210000000000000000e+02 \\
7.997421251594710194e-15 1.630000000000000000e+03 \\
1.334050268600027883e-14 2.856000000000000000e+03 \\
2.225329969703585099e-14 4.179000000000000000e+03 \\
3.712074117909943596e-14 5.636000000000000000e+03 \\
6.192112830212024824e-14 7.263000000000000000e+03 \\
1.032906673848005253e-13 8.468000000000000000e+03 \\
1.722992177523380249e-13 9.321000000000000000e+03 \\
2.874124176918251795e-13 9.277000000000000000e+03 \\
4.794328083497023747e-13 9.084000000000000000e+03 \\
7.997421251594709689e-13 8.290000000000000000e+03 \\
1.334050268600027782e-12 7.104000000000000000e+03 \\
2.225329969703590564e-12 6.050000000000000000e+03 \\
3.712074117909949327e-12 4.807000000000000000e+03 \\
6.192112830212025429e-12 3.889000000000000000e+03 \\
1.032906673848005339e-11 2.918000000000000000e+03 \\
1.722992177523380047e-11 2.192000000000000000e+03 \\
2.874124176918251573e-11 1.581000000000000000e+03 \\
4.794328083497010580e-11 1.121000000000000000e+03 \\
7.997421251594699026e-11 8.380000000000000000e+02 \\
1.334050268600027960e-10 5.770000000000000000e+02 \\
2.225329969703590920e-10 4.180000000000000000e+02 \\
3.712074117909949650e-10 2.940000000000000000e+02 \\
6.192112830212009726e-10 1.810000000000000000e+02 \\
1.032906673848003633e-09 1.450000000000000000e+02 \\
1.722992177523380150e-09 9.400000000000000000e+01 \\
2.874124176918251780e-09 6.900000000000000000e+01 \\
4.794328083497010735e-09 2.700000000000000000e+01 \\
7.997421251594698199e-09 3.800000000000000000e+01 \\
1.334050268600027794e-08 1.400000000000000000e+01 \\
2.225329969703584995e-08 1.200000000000000000e+01 \\
3.712074117909943777e-08 8.000000000000000000e+00 \\
6.192112830212008568e-08 3.000000000000000000e+00 \\
1.032906673848003625e-07 4.000000000000000000e+00 \\
1.722992177523380448e-07 0.000000000000000000e+00 \\
2.874124176918251548e-07 1.000000000000000000e+00 \\
4.794328083497010669e-07 0.000000000000000000e+00 \\
7.997421251594698001e-07 0.000000000000000000e+00 \\
1.334050268600027847e-06 1.000000000000000000e+00 \\
2.225329969703585246e-06 0.000000000000000000e+00 \\
3.712074117909943380e-06 0.000000000000000000e+00 \\
6.192112830212009521e-06 0.000000000000000000e+00 \\
1.032906673848003662e-05 0.000000000000000000e+00 \\
1.722992177523380300e-05 0.000000000000000000e+00 \\
2.874124176918251570e-05 0.000000000000000000e+00 \\
4.794328083497011135e-05 0.000000000000000000e+00 \\
7.997421251594698255e-05 0.000000000000000000e+00 \\
1.334050268600027889e-04 0.000000000000000000e+00 \\
2.225329969703584857e-04 0.000000000000000000e+00 \\
3.712074117909933656e-04 0.000000000000000000e+00 \\
6.192112830212015721e-04 0.000000000000000000e+00 \\
1.032906673848005275e-03 0.000000000000000000e+00 \\
1.722992177523380124e-03 0.000000000000000000e+00 \\
2.874124176918244414e-03 0.000000000000000000e+00 \\
4.794328083497016203e-03 0.000000000000000000e+00 \\
7.997421251594711428e-03 0.000000000000000000e+00 \\
1.334050268600027803e-02 0.000000000000000000e+00 \\
2.225329969703584987e-02 0.000000000000000000e+00 \\
3.712074117909934523e-02 0.000000000000000000e+00 \\
6.192112830212015417e-02 0.000000000000000000e+00 \\
1.032906673848005275e-01 0.000000000000000000e+00 \\
1.722992177523380297e-01 0.000000000000000000e+00 \\
2.874124176918244622e-01 0.000000000000000000e+00 \\
4.794328083496991466e-01 0.000000000000000000e+00 \\
7.997421251594685199e-01 0.000000000000000000e+00 \\
1.334050268600027955e+00 0.000000000000000000e+00 \\
2.225329969703584876e+00 0.000000000000000000e+00 \\
3.712074117909933690e+00 0.000000000000000000e+00 \\
6.192112830212015417e+00 0.000000000000000000e+00 \\
1.032906673848005141e+01 0.000000000000000000e+00 \\
1.722992177523380164e+01 0.000000000000000000e+00 \\
2.874124176918244444e+01 0.000000000000000000e+00 \\
4.794328083496991155e+01 0.000000000000000000e+00 \\
7.997421251594685998e+01 0.000000000000000000e+00 \\
};
\addlegendentry{$(D,3,7)$}

\addplot [color=magenta,line width=2pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.334050268600027769e-20 0.000000000000000000e+00 \\
2.225329969703585113e-20 0.000000000000000000e+00 \\
3.712074117909952463e-20 0.000000000000000000e+00 \\
6.192112830212035034e-20 0.000000000000000000e+00 \\
1.032906673848005283e-19 0.000000000000000000e+00 \\
1.722992177523380382e-19 0.000000000000000000e+00 \\
2.874124176918259319e-19 0.000000000000000000e+00 \\
4.794328083497031032e-19 0.000000000000000000e+00 \\
7.997421251594711528e-19 0.000000000000000000e+00 \\
1.334050268600027926e-18 0.000000000000000000e+00 \\
2.225329969703585089e-18 0.000000000000000000e+00 \\
3.712074117909952560e-18 0.000000000000000000e+00 \\
6.192112830212034649e-18 0.000000000000000000e+00 \\
1.032906673848005355e-17 0.000000000000000000e+00 \\
1.722992177523380305e-17 0.000000000000000000e+00 \\
2.874124176918259049e-17 0.000000000000000000e+00 \\
4.794328083497030300e-17 0.000000000000000000e+00 \\
7.997421251594709602e-17 0.000000000000000000e+00 \\
1.334050268600027833e-16 0.000000000000000000e+00 \\
2.225329969703590759e-16 0.000000000000000000e+00 \\
3.712074117909949355e-16 0.000000000000000000e+00 \\
6.192112830212025928e-16 9.000000000000000000e+00 \\
1.032906673848005379e-15 1.900000000000000000e+01 \\
1.722992177523380280e-15 7.900000000000000000e+01 \\
2.874124176918252048e-15 2.220000000000000000e+02 \\
4.794328083497023053e-15 6.460000000000000000e+02 \\
7.997421251594710194e-15 1.426000000000000000e+03 \\
1.334050268600027883e-14 2.674000000000000000e+03 \\
2.225329969703585099e-14 4.217000000000000000e+03 \\
3.712074117909943596e-14 6.107000000000000000e+03 \\
6.192112830212024824e-14 7.977000000000000000e+03 \\
1.032906673848005253e-13 9.254000000000000000e+03 \\
1.722992177523380249e-13 1.013100000000000000e+04 \\
2.874124176918251795e-13 1.012200000000000000e+04 \\
4.794328083497023747e-13 9.526000000000000000e+03 \\
7.997421251594709689e-13 8.529000000000000000e+03 \\
1.334050268600027782e-12 7.183000000000000000e+03 \\
2.225329969703590564e-12 5.744000000000000000e+03 \\
3.712074117909949327e-12 4.464000000000000000e+03 \\
6.192112830212025429e-12 3.344000000000000000e+03 \\
1.032906673848005339e-11 2.431000000000000000e+03 \\
1.722992177523380047e-11 1.774000000000000000e+03 \\
2.874124176918251573e-11 1.299000000000000000e+03 \\
4.794328083497010580e-11 9.080000000000000000e+02 \\
7.997421251594699026e-11 5.930000000000000000e+02 \\
1.334050268600027960e-10 4.230000000000000000e+02 \\
2.225329969703590920e-10 2.910000000000000000e+02 \\
3.712074117909949650e-10 2.110000000000000000e+02 \\
6.192112830212009726e-10 1.470000000000000000e+02 \\
1.032906673848003633e-09 9.100000000000000000e+01 \\
1.722992177523380150e-09 5.400000000000000000e+01 \\
2.874124176918251780e-09 4.200000000000000000e+01 \\
4.794328083497010735e-09 2.300000000000000000e+01 \\
7.997421251594698199e-09 1.500000000000000000e+01 \\
1.334050268600027794e-08 8.000000000000000000e+00 \\
2.225329969703584995e-08 7.000000000000000000e+00 \\
3.712074117909943777e-08 4.000000000000000000e+00 \\
6.192112830212008568e-08 3.000000000000000000e+00 \\
1.032906673848003625e-07 0.000000000000000000e+00 \\
1.722992177523380448e-07 1.000000000000000000e+00 \\
2.874124176918251548e-07 0.000000000000000000e+00 \\
4.794328083497010669e-07 0.000000000000000000e+00 \\
7.997421251594698001e-07 0.000000000000000000e+00 \\
1.334050268600027847e-06 2.000000000000000000e+00 \\
2.225329969703585246e-06 0.000000000000000000e+00 \\
3.712074117909943380e-06 0.000000000000000000e+00 \\
6.192112830212009521e-06 0.000000000000000000e+00 \\
1.032906673848003662e-05 0.000000000000000000e+00 \\
1.722992177523380300e-05 0.000000000000000000e+00 \\
2.874124176918251570e-05 0.000000000000000000e+00 \\
4.794328083497011135e-05 0.000000000000000000e+00 \\
7.997421251594698255e-05 0.000000000000000000e+00 \\
1.334050268600027889e-04 0.000000000000000000e+00 \\
2.225329969703584857e-04 0.000000000000000000e+00 \\
3.712074117909933656e-04 0.000000000000000000e+00 \\
6.192112830212015721e-04 0.000000000000000000e+00 \\
1.032906673848005275e-03 0.000000000000000000e+00 \\
1.722992177523380124e-03 0.000000000000000000e+00 \\
2.874124176918244414e-03 0.000000000000000000e+00 \\
4.794328083497016203e-03 0.000000000000000000e+00 \\
7.997421251594711428e-03 0.000000000000000000e+00 \\
1.334050268600027803e-02 0.000000000000000000e+00 \\
2.225329969703584987e-02 0.000000000000000000e+00 \\
3.712074117909934523e-02 0.000000000000000000e+00 \\
6.192112830212015417e-02 0.000000000000000000e+00 \\
1.032906673848005275e-01 0.000000000000000000e+00 \\
1.722992177523380297e-01 0.000000000000000000e+00 \\
2.874124176918244622e-01 0.000000000000000000e+00 \\
4.794328083496991466e-01 0.000000000000000000e+00 \\
7.997421251594685199e-01 0.000000000000000000e+00 \\
1.334050268600027955e+00 0.000000000000000000e+00 \\
2.225329969703584876e+00 0.000000000000000000e+00 \\
3.712074117909933690e+00 0.000000000000000000e+00 \\
6.192112830212015417e+00 0.000000000000000000e+00 \\
1.032906673848005141e+01 0.000000000000000000e+00 \\
1.722992177523380164e+01 0.000000000000000000e+00 \\
2.874124176918244444e+01 0.000000000000000000e+00 \\
4.794328083496991155e+01 0.000000000000000000e+00 \\
7.997421251594685998e+01 0.000000000000000000e+00 \\
};
\addlegendentry{$(B,3,7)$}


%\legend{}

s\end{axis}

\input{Figs/stability_rotation.tex}
\input{Figs/stability_translation.tex}

\end{tikzpicture}%

==> plot/constraint.tex <==
\begin{tikzpicture}

    % Define coordinates
    \coordinate (C) at (-1.4,0.25);
    \coordinate (p) at (0.1,0.7);
    \coordinate (r1) at (-2,-0.2);
    \coordinate (r2) at (2.2,1.3);
    \coordinate (y1) at (-0.5,0.6);
    \coordinate (y2) at (0.5,0.77);
    
    % Camera (black dot)
    \filldraw[black] (C) circle (2pt);
    \node[left, blue] at (C) {\textbf{R(y), C(y)}};
    
    % Projection plane
    \draw[black] (-0.5,-0.5) -- (-0.5,1) -- (0.5,1.5) -- (0.5,-1) -- cycle;
    
    
    % Ray (dashed)
    \draw[blue, thick] (C) -- (p);
    \draw[blue, dashed, thick] (0.5,0.84) -- (r2);
    \node[right] at (r2) {\textbf{r}};
    
    % Curve (y)
    \draw[green, thick] (y1) -- (y2);
    \node[right, green] at (0.5,0.6) {\textbf{y}};

    % Point on projection plane
    \filldraw[blue] (p) circle (1.5pt);
    \node[above] at (p) {\textbf{p}};
    
    
    % Line from camera to projection plane
    \draw[black, thick] (C) -- (-0.15,0.25);
    
    % Vertical red line (L)
    \draw[red, thick] (2.0,-0.5) -- (2.0,1.7);
    \node[below, red] at (1.8,-0.5) {\textbf{L}};

\end{tikzpicture}


==> plot/noise_tests.tex <==
\begin{tikzpicture}

\input{plot/R_P_0}
\input{plot/C_P_0}
\input{plot/T_P_0}
\input{plot/F_P_0}

\input{plot/R_P_D}
\input{plot/C_P_D}
\input{plot/T_P_D}
\input{plot/F_P_D}

\input{plot/R_V_0}
\input{plot/C_V_0}
\input{plot/T_V_0}
\input{plot/F_V_0}

\input{plot/R_V_D}
\input{plot/C_V_D}
\input{plot/T_V_D}
\input{plot/F_V_D}


\end{tikzpicture}

==> plot/noise_tests_rebuttal.tex <==
\begin{tikzpicture}

\input{plot/R_P_D_rebuttal}
\input{plot/C_P_D_rebuttal}
\input{plot/F_P_D_rebuttal}

\end{tikzpicture}
